Melonic ladder holography with a single free bulk field in AdS$_{d+1}$

We derive a cylinder from the pair Casimir of a CFT$_d$: at zero centre momentum it depends only on relative dilations and rotations. Relative-coordinate radial quantisation then encodes exchanged family labels as cylinder energies. For a melonic CFT$_d$ in the normalisable and stable range, the reduced ladder sum is the Robin boundary-to-boundary propagator of a single free scalar field in rigid AdS$_{d+1}$, with the cylinder as its conformal boundary. The Robin boundary condition and bulk regularity (or parity) determine the holographic radial extension of the boundary data. A nonzero Robin boundary coefficient in global AdS breaks $2d$ AdS generators, yet the scalar's boundary propagator still encodes the conformal data of the melonic ladder. We demonstrate the correspondence for the Sachdev--Ye--Kitaev and the $d=2$ disorder-free long-range Amit--Roginsky melonic models, which correspond to a single free local scalar in AdS$_2$ and AdS$_3$, respectively.

==> figures/artwork/correspondence.tex <==
% Native editable TikZ artwork, restored from the supplied vector figure.
% All visible wording is collected in the LABELS section at the end.
% Required packages: tikz, amsmath, graphicx; TikZ library: calc.
% Coordinates are PDF big points, with y increasing down the page.
% Suppress setup whitespace so this input contributes exactly one picture box.
\begingroup%
\input{figures/fonts/figure_fonts.tex}%
\definecolor{melonBlue}{HTML}{245FE8}%
\definecolor{figureNavy}{HTML}{182B45}%
\definecolor{figureSlate}{HTML}{5D6E83}%
\definecolor{melonPanel}{HTML}{EEF3FF}%
\definecolor{scalarTeal}{HTML}{008F9C}%
\definecolor{boundaryOrange}{HTML}{E45A3D}%
\definecolor{mapPurple}{HTML}{8050CF}%
\definecolor{scalarPanel}{HTML}{EAF7F6}%
\definecolor{footerPanel}{HTML}{F7F9FC}%
\definecolor{figureTint1}{HTML}{96A1AE}%
\begin{tikzpicture}[x=1bp,y=-1bp,inner sep=0pt,outer sep=0pt]%
\path[use as bounding box] (0,0) rectangle (416,193.3856);
% GEOMETRY: editable paths, circles and ellipses.

% Row backgrounds.
\path[fill=melonPanel] (4.8090,102.3539)
    -- (4.8090,25.3309)
    .. controls (4.8090,23.1632) and (6.5662,21.4060) .. (8.7339,21.4060)
    -- (407.3813,21.4060)
    .. controls (409.5490,21.4060) and (411.3063,23.1632) .. (411.3063,25.3309)
    -- (411.3063,102.3539)
    .. controls (411.3063,104.5216) and (409.5490,106.2788) .. (407.3813,106.2788)
    -- (8.7339,106.2788)
    .. controls (6.5662,106.2788) and (4.8090,104.5216) .. (4.8090,102.3539);
\path[fill=scalarPanel] (4.8090,189.4606)
    -- (4.8090,130.3054)
    .. controls (4.8090,128.1377) and (6.5662,126.3805) .. (8.7339,126.3805)
    -- (407.3813,126.3805)
    .. controls (409.5490,126.3805) and (411.3063,128.1377) .. (411.3063,130.3054)
    -- (411.3063,189.4606)
    .. controls (411.3063,191.6283) and (409.5490,193.3856) .. (407.3813,193.3856)
    -- (8.7339,193.3856)
    .. controls (6.5662,193.3856) and (4.8090,191.6283) .. (4.8090,189.4606);

% Zero rung: melonic pair, map arrow, scalar boundary covariance.
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (38.3115,80.1469)
    -- (105.3166,80.1469);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (38.3115,50.8880)
    -- (105.3166,50.8880);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (38.3115,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (38.3115,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (105.3166,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (105.3166,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=mapPurple,line width=0.90272bp,line cap=round] (71.8140,109.1824)
    -- (71.8140,117.8979);
\path[draw=mapPurple,line width=0.90272bp,line cap=round,fill=mapPurple] (71.8140,120.7955)
    .. controls (71.9081,120.4396) and (72.4411,118.8755) .. (73.0211,117.8979)
    -- (70.6070,117.8979)
    .. controls (71.1870,118.8755) and (71.7200,120.4396) .. (71.8140,120.7955);
\path[draw=figureTint1,line width=0.54949bp,line cap=round,dash pattern=on 2.354959bp off 1.9624645bp] (33.3978,172.6138)
    -- (110.2303,172.6138);
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (38.3115,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (105.3166,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=scalarTeal,line width=1.21672bp,line cap=round] (38.3115,172.6138)
    .. controls (51.7127,145.8119) and (91.9154,145.8119) .. (105.3166,172.6138);
\path[fill=scalarPanel] (64.4712,149.2422) rectangle (79.1568,158.0164);

% One rung: melonic pair, map arrow, scalar boundary convolution.
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (161.1542,80.1469)
    -- (228.1592,80.1469);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (161.1542,50.8880)
    -- (228.1592,50.8880);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (161.1542,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (161.1542,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (228.1592,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (228.1592,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[fill=melonBlue] (194.6567,80.1469) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[fill=melonBlue] (194.6567,50.8880) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (194.6567,80.1469)
    .. controls (189.8345,69.8058) and (189.8345,61.2291) .. (194.6567,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (194.6567,80.1469)
    -- (194.6567,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (194.6567,80.1469)
    .. controls (199.4789,69.8058) and (199.4789,61.2291) .. (194.6567,50.8880);
\path[draw=mapPurple,line width=0.90272bp,line cap=round] (194.6567,109.1824)
    -- (194.6567,117.8979);
\path[draw=mapPurple,line width=0.90272bp,line cap=round,fill=mapPurple] (194.6567,120.7955)
    .. controls (194.7508,120.4396) and (195.2838,118.8755) .. (195.8638,117.8979)
    -- (193.4496,117.8979)
    .. controls (194.0296,118.8755) and (194.5627,120.4396) .. (194.6567,120.7955);
\path[draw=figureTint1,line width=0.54949bp,line cap=round,dash pattern=on 2.354959bp off 1.9624645bp] (156.2404,172.6138)
    -- (233.0729,172.6138);
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (161.1542,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (228.1592,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=scalarTeal,line width=1.21672bp,line cap=round] (161.1542,172.6138)
    .. controls (167.8547,152.7357) and (187.9561,152.7357) .. (194.6567,172.6138)
    .. controls (201.3573,152.7357) and (221.4587,152.7357) .. (228.1592,172.6138);
\path[fill=white] (194.6567,172.6138) ellipse [x radius=2.6689bp,y radius=2.6690bp];
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (192.9817,174.2889)
    -- (196.3318,170.9388);
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (192.9817,170.9388)
    -- (196.3318,174.2889);

% Two rungs: melonic pair, map arrow, scalar boundary convolution.
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (283.9968,80.1469)
    -- (351.0019,80.1469);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (283.9968,50.8880)
    -- (351.0019,50.8880);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (283.9968,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (283.9968,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (351.0019,80.1469) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (351.0019,50.8880) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[fill=melonBlue] (305.2150,80.1469) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[fill=melonBlue] (305.2150,50.8880) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (305.2150,80.1469)
    .. controls (300.3929,69.8058) and (300.3929,61.2291) .. (305.2150,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (305.2150,80.1469)
    -- (305.2150,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (305.2150,80.1469)
    .. controls (310.0372,69.8058) and (310.0372,61.2291) .. (305.2150,50.8880);
\path[fill=melonBlue] (329.7837,80.1469) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[fill=melonBlue] (329.7837,50.8880) ellipse [x radius=1.5700bp,y radius=1.5700bp];
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (329.7837,80.1469)
    .. controls (324.9615,69.8058) and (324.9615,61.2291) .. (329.7837,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (329.7837,80.1469)
    -- (329.7837,50.8880);
\path[draw=melonBlue,line width=1.13823bp,line cap=round] (329.7837,80.1469)
    .. controls (334.6058,69.8058) and (334.6058,61.2291) .. (329.7837,50.8880);
\path[draw=mapPurple,line width=0.90272bp,line cap=round] (317.4994,109.1824)
    -- (317.4994,117.8979);
\path[draw=mapPurple,line width=0.90272bp,line cap=round,fill=mapPurple] (317.4994,120.7955)
    .. controls (317.5934,120.4396) and (318.1264,118.8755) .. (318.7065,117.8979)
    -- (316.2923,117.8979)
    .. controls (316.8723,118.8755) and (317.4053,120.4396) .. (317.4994,120.7955);
\path[draw=figureTint1,line width=0.54949bp,line cap=round,dash pattern=on 2.354959bp off 1.9624645bp] (279.0831,172.6138)
    -- (355.9156,172.6138);
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (283.9968,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=boundaryOrange] (351.0019,172.6138) ellipse [x radius=2.3314bp,y radius=2.3314bp];
\path[draw=scalarTeal,line width=1.21672bp,line cap=round] (283.9968,172.6138)
    .. controls (288.4637,157.2026) and (301.8649,157.2026) .. (306.3318,172.6138)
    .. controls (310.7988,157.2026) and (324.1999,157.2026) .. (328.6669,172.6138)
    .. controls (333.1338,157.2026) and (346.5349,157.2026) .. (351.0019,172.6138);
\path[fill=white] (306.3318,172.6138) ellipse [x radius=2.6689bp,y radius=2.6690bp];
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (304.6568,174.2889)
    -- (308.0069,170.9388);
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (304.6568,170.9388)
    -- (308.0069,174.2889);
\path[fill=white] (328.6669,172.6138) ellipse [x radius=2.6689bp,y radius=2.6690bp];
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (326.9918,174.2889)
    -- (330.3419,170.9388);
\path[draw=boundaryOrange,line width=1.29521bp,line cap=round] (326.9918,170.9388)
    -- (330.3419,174.2889);

% Footer panel.

% LABELS: edit the text and equations below.
% Row and column headings (wording editable here).
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (15.85642,33.20258) {MELONIC LADDER, $F_g$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (325.29907,32.34613) {$K$: rung kernel, $C_0$: seed};
\node[anchor=base west,text=scalarTeal,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (15.85642,137.72882) {SCALAR ROBIN BOUNDARY COVARIANCE, $G_R$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (318.39047,136.80222) {$G_N$: Neumann propagator};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10}{12.000}\selectfont}] at (51.53344,11.51270) {ZERO RUNG};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10}{12.000}\selectfont}] at (176.29349,11.51270) {ONE RUNG};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10}{12.000}\selectfont}] at (296.34018,11.51270) {TWO RUNGS};
% Melonic and scalar expressions, at zero, one and two rungs.
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (66.64890,96.28503) {$C_0$};
\node[anchor=base west,text=scalarTeal,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (65.25507,155.90219) {$G_N$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (64.87266,187.41110) {$ G_N$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (178.67615,96.07544) {$gK\circ C_0$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (164.17224,187.46310) {$gc_\partial\,G_N\circ  G_N$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (291.21555,96.58997) {$g^2K\circ K \circ C_0$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (282.58707,187.40640) {$g^2 c_\partial^2\,G_N\circ G_N \circ  G_N$};
% Series separators.
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{17.28}{20.736}\selectfont}] at (128.35172,69.02222) {$+$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{17.28}{20.736}\selectfont}] at (128.35172,166.84796) {$+$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{17.28}{20.736}\selectfont}] at (251.19235,69.02222) {$+$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{17.28}{20.736}\selectfont}] at (251.19235,166.84796) {$+$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (377.19809,67.98608) {$+\cdots$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (377.19809,165.81265) {$+\cdots$};
% Boundary normalization and the meaning of each mapping arrow.
% \node[anchor=base west,text=mapPurple,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (56.50758,227.92758) {Each arrow: $P=0$ reduction\hspace{1.2em}$+$\hspace{1.2em}fixed reweighting\hspace{1.2em}$+$\hspace{1.2em}logarithmic change of variables};
\end{tikzpicture}%
\endgroup%


==> figures/artwork/melons.tex <==
% Editable artwork for Figure 1; input directly by the manuscript.
\begingroup
\definecolor{MelonicBlue}{RGB}{36,95,232}
\definecolor{MelonicBackground}{RGB}{238,243,255}
% Single propagator term with exactly 20 quartic melon insertions.
% Topology by generation: 1 + 3 + 6 + 10 = 20 melons.
% 40 four-valent interaction vertices; 2 open external ends.
% Each circle meets its parent line twice. The retained parent line is
% the third internal branch, so every interaction is quartic.
% The figure uses exactly the blue of manuscript Figure 3.
\begin{tikzpicture}[x=1cm,y=1cm,
  propagator/.style={draw=MelonicBlue,line width=.78pt,
                     line cap=round,line join=round}]
% Optional panel: uncomment to use Figure 3's pale blue background.
% \fill[MelonicBackground,rounded corners=5pt]
%   (-4.00,-3.95) rectangle (4.00,4.08);
% One continuous line supplies both external legs and the middle branch.
\draw[propagator] (-3.75,0) -- (3.75,0);

% M1: depth 0, inserted on axis.
\draw[propagator] (0.00000000,0.00000000) circle[radius=2.85000cm];
% M2: depth 1, inserted on M1.
\draw[propagator] (-0.73763428,2.75288860) circle[radius=0.83000cm];
% M3: depth 1, inserted on axis.
\draw[propagator] (-0.30000000,0.00000000) circle[radius=0.75000cm];
% M4: depth 1, inserted on M1.
\draw[propagator] (1.06762879,-2.64247399) circle[radius=0.83000cm];
% M5: depth 2, inserted on M2.
\draw[propagator] (-0.95245409,3.55460704) circle[radius=0.28500cm];
% M6: depth 2, inserted on M2.
\draw[propagator] (-0.52281447,1.95117017) circle[radius=0.28500cm];
% M7: depth 2, inserted on M3.
\draw[propagator] (-0.16976387,0.73860581) circle[radius=0.27000cm];
% M8: depth 2, inserted on M3.
\draw[propagator] (-0.43023613,-0.73860581) circle[radius=0.27000cm];
% M9: depth 2, inserted on M4.
\draw[propagator] (1.37855226,-3.41203658) circle[radius=0.28500cm];
% M10: depth 2, inserted on M4.
\draw[propagator] (0.75670532,-1.87291139) circle[radius=0.28500cm];
% M11: depth 3, inserted on M5.
\draw[propagator] (-1.02621751,3.82989590) circle[radius=0.12000cm];
% M12: depth 3, inserted on M5.
\draw[propagator] (-0.87869066,3.27931818) circle[radius=0.12000cm];
% M13: depth 3, inserted on M6.
\draw[propagator] (-0.44905104,1.67588131) circle[radius=0.12000cm];
% M14: depth 3, inserted on M6.
\draw[propagator] (-0.59657790,2.22645903) circle[radius=0.12000cm];
% M15: depth 3, inserted on M9.
\draw[propagator] (1.48531514,-3.67628398) circle[radius=0.12000cm];
% M16: depth 3, inserted on M9.
\draw[propagator] (1.27178938,-3.14778919) circle[radius=0.12000cm];
% M17: depth 3, inserted on M10.
\draw[propagator] (0.64994244,-1.60866399) circle[radius=0.12000cm];
% M18: depth 3, inserted on M10.
\draw[propagator] (0.86346820,-2.13715878) circle[radius=0.12000cm];
% M19: depth 3, inserted on M7.
\draw[propagator] (-0.12287886,1.00450391) circle[radius=0.11500cm];
% M20: depth 3, inserted on M8.
\draw[propagator] (-0.47712114,-1.00450391) circle[radius=0.11500cm];
% Interaction vertices at the exact circle/parent intersections.
\fill[MelonicBlue] (-2.85000000,0.00000000) circle[radius=.96pt];
\fill[MelonicBlue] (2.85000000,0.00000000) circle[radius=.96pt];
\fill[MelonicBlue] (-1.49952680,2.42361700) circle[radius=.96pt];
\fill[MelonicBlue] (0.08681980,2.84867729) circle[radius=.96pt];
\fill[MelonicBlue] (-1.05000000,0.00000000) circle[radius=.96pt];
\fill[MelonicBlue] (0.45000000,0.00000000) circle[radius=.96pt];
\fill[MelonicBlue] (1.78371417,-2.22280538) circle[radius=.96pt];
\fill[MelonicBlue] (0.26099377,-2.83802436) circle[radius=.96pt];
\fill[MelonicBlue] (-1.21099114,3.43467543) circle[radius=.96pt];
\fill[MelonicBlue] (-0.66858862,3.58001175) circle[radius=.96pt];
\fill[MelonicBlue] (-0.26427741,2.07110178) circle[radius=.96pt];
\fill[MelonicBlue] (-0.80667993,1.92576546) circle[radius=.96pt];
\fill[MelonicBlue] (-0.43975824,0.73686337) circle[radius=.96pt];
\fill[MelonicBlue] (0.08335191,0.64462494) circle[radius=.96pt];
\fill[MelonicBlue] (-0.16024176,-0.73686337) circle[radius=.96pt];
\fill[MelonicBlue] (-0.68335191,-0.64462494) circle[radius=.96pt];
\fill[MelonicBlue] (1.62054624,-3.26149119) circle[radius=.96pt];
\fill[MelonicBlue] (1.09989875,-3.47184643) circle[radius=.96pt];
\fill[MelonicBlue] (0.51471134,-2.02345678) circle[radius=.96pt];
\fill[MelonicBlue] (1.03535884,-1.81310154) circle[radius=.96pt];
\fill[MelonicBlue] (-1.13299225,3.77513135) circle[radius=.96pt];
\fill[MelonicBlue] (-0.90636561,3.83585578) circle[radius=.96pt];
\fill[MelonicBlue] (-0.77191592,3.33408273) circle[radius=.96pt];
\fill[MelonicBlue] (-0.99854257,3.27335830) circle[radius=.96pt];
\fill[MelonicBlue] (-0.34227631,1.73064586) circle[radius=.96pt];
\fill[MelonicBlue] (-0.56890295,1.66992143) circle[radius=.96pt];
\fill[MelonicBlue] (-0.70335263,2.17169448) circle[radius=.96pt];
\fill[MelonicBlue] (-0.47672599,2.23241891) circle[radius=.96pt];
\fill[MelonicBlue] (1.58461988,-3.60891507) circle[radius=.96pt];
\fill[MelonicBlue] (1.36708292,-3.69680571) circle[radius=.96pt];
\fill[MelonicBlue] (1.17248465,-3.21515810) circle[radius=.96pt];
\fill[MelonicBlue] (1.39002161,-3.12726746) circle[radius=.96pt];
\fill[MelonicBlue] (0.55063771,-1.67603290) circle[radius=.96pt];
\fill[MelonicBlue] (0.76817466,-1.58814226) circle[radius=.96pt];
\fill[MelonicBlue] (0.96277293,-2.06978987) circle[radius=.96pt];
\fill[MelonicBlue] (0.74523597,-2.15768051) circle[radius=.96pt];
\fill[MelonicBlue] (-0.23778653,0.99989668) circle[radius=.96pt];
\fill[MelonicBlue] (-0.01647673,0.96087379) circle[radius=.96pt];
\fill[MelonicBlue] (-0.36221347,-0.99989668) circle[radius=.96pt];
\fill[MelonicBlue] (-0.58352327,-0.96087379) circle[radius=.96pt];
\end{tikzpicture}
\endgroup


==> figures/artwork/relative_cylinder.tex <==
% Native editable TikZ artwork, restored from the supplied vector figure.
% All visible wording is collected in the LABELS section at the end.
% Required packages: tikz, amsmath, graphicx; TikZ library: calc.
% Coordinates are PDF big points, with y increasing down the page.
% Suppress setup whitespace so this input contributes exactly one picture box.
\begingroup%
\input{figures/fonts/figure_fonts.tex}%
\definecolor{melonBlue}{HTML}{245FE8}%
\definecolor{figureNavy}{HTML}{182B45}%
\definecolor{figureSlate}{HTML}{5D6E83}%
\definecolor{melonPanel}{HTML}{EEF3FF}%
\definecolor{scalarTeal}{HTML}{008F9C}%
\definecolor{boundaryOrange}{HTML}{E45A3D}%
\definecolor{mapPurple}{HTML}{8050CF}%
\definecolor{scalarPanel}{HTML}{EAF7F6}%
\definecolor{footerPanel}{HTML}{F7F9FC}%
\definecolor{figureTint1}{HTML}{D8E2EF}%
\definecolor{figureTint2}{HTML}{5B87EE}%
\definecolor{figureTint3}{HTML}{936AD6}%
\definecolor{figureTint4}{HTML}{F2F5FE}%
\definecolor{figureTint5}{HTML}{F2F9FA}%
\definecolor{figureTint6}{HTML}{66BCC4}%
\definecolor{figureTint7}{HTML}{7197F0}%
\definecolor{figureTint8}{HTML}{AC8DE0}%
\begin{tikzpicture}[x=1bp,y=-1bp,inner sep=0pt,outer sep=0pt]%
\path[use as bounding box] (0,0) rectangle (420,158);
% GEOMETRY: editable paths, circles and ellipses.

% Numbered heading markers.
\path[fill=melonBlue] (24.9104,12.4417) ellipse [x radius=7.9990bp,y radius=7.9990bp];
\path[fill=melonBlue] (161.1541,12.4417) ellipse [x radius=7.9990bp,y radius=7.9990bp];
\path[fill=scalarTeal] (305.2149,12.4418) ellipse [x radius=8.0235bp,y radius=8.0235bp];

% Panel backgrounds.
\path[fill=melonPanel] (7.0426,153.8094)
    -- (7.0426,29.6529)
    .. controls (7.0426,27.9187) and (8.4484,26.5129) .. (10.1826,26.5129)
    -- (114.4610,26.5129)
    .. controls (116.1951,26.5129) and (117.6009,27.9187) .. (117.6009,29.6529)
    -- (117.6009,153.8094)
    .. controls (117.6009,155.5436) and (116.1951,156.9494) .. (114.4610,156.9494)
    -- (10.1826,156.9494)
    .. controls (8.4484,156.9494) and (7.0426,155.5436) .. (7.0426,153.8094);
\path[fill=melonPanel] (143.2860,153.8094)
    -- (143.2860,29.6529)
    .. controls (143.2860,27.9187) and (144.6918,26.5129) .. (146.4260,26.5129)
    -- (255.8417,26.5129)
    .. controls (257.5758,26.5129) and (258.9816,27.9187) .. (258.9816,29.6529)
    -- (258.9816,153.8094)
    .. controls (258.9816,155.5436) and (257.5758,156.9494) .. (255.8417,156.9494)
    -- (146.4260,156.9494)
    .. controls (144.6918,156.9494) and (143.2860,155.5436) .. (143.2860,153.8094);
\path[fill=scalarPanel] (284.6667,153.8094)
    -- (284.6667,29.6529)
    .. controls (284.6667,27.9187) and (286.0725,26.5129) .. (287.8067,26.5129)
    -- (407.0495,26.5129)
    .. controls (408.7837,26.5129) and (410.1895,27.9187) .. (410.1895,29.6529)
    -- (410.1895,153.8094)
    .. controls (410.1895,155.5436) and (408.7837,156.9494) .. (407.0495,156.9494)
    -- (287.8067,156.9494)
    .. controls (286.0725,156.9494) and (284.6667,155.5436) .. (284.6667,153.8094);

% Bilocal segment and endpoints.
\path[draw=melonBlue,line width=1.33447bp,line cap=round] (94.8191,115.1830)
    -- (30.8347,56.0553);
\path[draw=melonBlue,line width=0.82012bp,line cap=round,fill=melonBlue] (28.8348,54.2072)
    .. controls (29.0210,54.4984) and (29.7645,55.8598) .. (30.0734,56.8792)
    -- (31.5960,55.2315)
    .. controls (30.5554,55.0039) and (29.1397,54.3700) .. (28.8348,54.2072);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (27.1440,52.6449) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (94.8191,115.1830) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[fill=melonPanel] (66.5661,61.0874) rectangle (98.0570,69.2175);

% First mapping arrow.
\path[draw=mapPurple,line width=0.90272bp,line cap=round] (122.0678,86.1474)
    -- (133.6866,86.1474);
\path[draw=mapPurple,line width=0.90272bp,line cap=round,fill=mapPurple] (136.5842,86.1474)
    .. controls (136.2283,86.0533) and (134.6642,85.5203) .. (133.6866,84.9403)
    -- (133.6866,87.3545)
    .. controls (134.6642,86.7744) and (136.2283,86.2414) .. (136.5842,86.1474);

% Relative plane, radial circles, points and arrow.
\path[draw=figureTint1,line width=0.47099bp,line cap=round] (154.4536,85.7006)
    -- (248.2606,85.7006);
\path[draw=figureTint1,line width=0.47099bp,line cap=round] (200.2404,123.0000)
    -- (200.2404,37.6805);
\path[draw=figureTint2,line width=1.05973bp,line cap=round] (200.2404,85.7006) ellipse [x radius=35.0661bp,y radius=35.0661bp];
\path[draw=figureTint3,line width=0.86348bp,line cap=round,dash pattern=on 2.354959bp off 1.56997bp] (200.2404,85.7006) ellipse [x radius=17.8681bp,y radius=17.8681bp];
\path[fill=figureTint4] (200.2404,85.7006) ellipse [x radius=1.3400bp,y radius=1.3400bp];
\path[draw=melonBlue,line width=1.29521bp,line cap=round] (200.2404,85.7006)
    -- (221.7631,64.1779);
\path[draw=melonBlue,line width=0.72646bp,line cap=round,fill=melonBlue] (223.5347,62.4064)
    .. controls (223.2602,62.5670) and (221.9817,63.2011) .. (221.0333,63.4482)
    -- (222.4928,64.9077)
    .. controls (222.7399,63.9593) and (223.3740,62.6808) .. (223.5347,62.4064);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (225.0323,60.9087) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=mapPurple] (185.9460,74.9799) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[fill=figureNavy] (200.2404,85.7006) ellipse [x radius=1.3345bp,y radius=1.3345bp];
\path[fill=melonPanel] (185.6796,107.9056) rectangle (214.8012,114.8658);

% Second mapping arrow.
\path[draw=mapPurple,line width=0.90272bp,line cap=round] (264.3418,86.1474)
    -- (274.8441,86.1474);
\path[draw=mapPurple,line width=0.90272bp,line cap=round,fill=mapPurple] (277.7416,86.1474)
    .. controls (277.3858,86.0533) and (275.8217,85.5203) .. (274.8441,84.9403)
    -- (274.8441,87.3545)
    .. controls (275.8217,86.7744) and (277.3858,86.2414) .. (277.7416,86.1474);

% Relative cylinder, constant-time slices and points.
\path[fill=figureTint5] (309.6818,121.4368)
    -- (309.6818,43.7106)
    .. controls (309.6818,39.1466) and (324.1812,35.4468) .. (342.0675,35.4468)
    .. controls (359.9539,35.4468) and (374.4532,39.1466) .. (374.4532,43.7106)
    -- (374.4536,121.4368)
    .. controls (374.4536,126.0008) and (359.9543,129.7006) .. (342.0679,129.7006)
    .. controls (324.1816,129.7006) and (309.6822,126.0008) .. (309.6822,121.4368)
    -- (309.6818,121.4368);
\path[draw=scalarTeal,line width=0.78499bp,line cap=round] (309.6818,121.4368)
    -- (309.6818,43.7106);
\path[draw=scalarTeal,line width=0.78499bp,line cap=round] (374.4536,121.4368)
    -- (374.4536,43.7106);
\path[draw=scalarTeal,line width=0.78499bp,line cap=round,fill=scalarPanel] (342.0679,43.7106) ellipse [x radius=32.3857bp,y radius=8.2638bp];
\path[draw=scalarTeal,line width=0.78499bp,line cap=round] (309.6818,121.4368)
    .. controls (309.6818,126.0008) and (324.1812,129.7006) .. (342.0675,129.7006)
    .. controls (359.9539,129.7006) and (374.4532,126.0008) .. (374.4532,121.4368);
\path[draw=figureTint6,line width=0.62798bp,line cap=round,dash pattern=on 2.354959bp off 2.354959bp] (309.6818,121.4368)
    .. controls (309.6818,116.8727) and (324.1812,113.1729) .. (342.0675,113.1729)
    .. controls (359.9539,113.1729) and (374.4532,116.8727) .. (374.4532,121.4368);
\path[draw=figureTint7,line width=0.58874bp,line cap=round,dash pattern=on 1.56997bp off 1.56997bp] (309.6818,65.5992)
    .. controls (309.6818,61.6518) and (324.1812,58.4518) .. (342.0675,58.4518)
    .. controls (359.9539,58.4518) and (374.4532,61.6518) .. (374.4532,65.5992);
\path[draw=melonBlue,line width=0.86348bp,line cap=round] (309.6818,65.5992)
    .. controls (309.6818,69.5466) and (324.1812,72.7466) .. (342.0675,72.7466)
    .. controls (359.9539,72.7466) and (374.4532,69.5466) .. (374.4532,65.5992);
\path[draw=figureTint8,line width=0.58874bp,line cap=round,dash pattern=on 1.56997bp off 1.56997bp] (309.6818,99.9950)
    .. controls (309.6818,96.0476) and (324.1812,92.8476) .. (342.0675,92.8476)
    .. controls (359.9539,92.8476) and (374.4532,96.0476) .. (374.4532,99.9950);
\path[draw=mapPurple,line width=0.86348bp,line cap=round] (309.6818,99.9950)
    .. controls (309.6818,103.9424) and (324.1812,107.1423) .. (342.0675,107.1423)
    .. controls (359.9539,107.1423) and (374.4532,103.9424) .. (374.4532,99.9950);
\path[draw=white,line width=0.47099bp,line cap=round,fill=melonBlue] (359.9356,71.4062) ellipse [x radius=2.1095bp,y radius=2.1095bp];
\path[draw=white,line width=0.47099bp,line cap=round,fill=mapPurple] (324.8698,106.2488) ellipse [x radius=2.1095bp,y radius=2.1095bp];

% Logarithmic-time arrow.
\path[draw=scalarTeal,line width=0.78499bp,line cap=round] (397.4586,118.5331)
    -- (397.4586,49.5720);
\path[draw=scalarTeal,line width=0.78499bp,line cap=round,fill=scalarTeal] (397.4586,47.1158)
    .. controls (397.3814,47.4174) and (396.9435,48.7433) .. (396.4669,49.5720)
    -- (398.4504,49.5720)
    .. controls (397.9738,48.7433) and (397.5359,47.4174) .. (397.4586,47.1158);

% LABELS: edit the text and equations below.
% Panel headings (wording editable here).
\node[anchor=base west,text=white,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (22.64042,15.21002) {1};
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (36.62757,14.70734) {Bilocal pair};
\node[anchor=base west,text=white,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (158.88281,15.21002) {2};
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (172.86996,14.70734) {Relative space};
\node[anchor=base west,text=white,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (302.94138,15.16119) {3};
\node[anchor=base west,text=scalarTeal,scale=0.7879168,font={\FigureSans\bfseries\fontsize{10.95}{13.140}\selectfont}] at (316.92853,14.64905) {Relative cylinder};
% Bilocal labels.
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (13.83305,46.89386) {$x_1$};
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (98.60300,123.02582) {$x_2$};
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (68.13492,66.36023) {$x=x_{12}$};
% \node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (11.13914,138.14917) {Integrate the centre coordinate};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (14.01427,149.13910) {zero total momentum: $P_{12}=0$};
% Relative-space labels.
\node[anchor=base west,text=figureNavy,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (187.24716,113.29739) {$x=r\mathbf n$};
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (231.68109,55.61456) {$r$};
\node[anchor=base west,text=mapPurple,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (172.73364,74.04242) {$r'$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\normalfont\mdseries\fontsize{10}{12.000}\selectfont}] at (170.37778,137.82379) {$r>0,\qquad\mathbf n\in S^{d-1}$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (162.10461,148.81369) {pair exchange: $\mathbf n\mapsto-\mathbf n$};
% Mapping and cylinder labels.
\node[anchor=base west,text=mapPurple,scale=0.7879168,font={\normalfont\mdseries\fontsize{10}{12.000}\selectfont}] at (257.82904,61.61688) {$\tau=\log r$};
% \node[anchor=base west,text=mapPurple,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (244.93945,71.03723) {fixed field weight};
\node[anchor=base west,text=melonBlue,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (381.47571,67.22852) {$\tau$};
\node[anchor=base west,text=mapPurple,scale=0.7879168,font={\normalfont\mdseries\fontsize{10.95}{13.140}\selectfont}] at (381.47571,103.30103) {$\tau'$};
\node[anchor=base west,text=scalarTeal,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont},rotate=90] at (407.65039,108.77948) {logarithmic time};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (313.70828,137.55511) {Coordinates: $(\tau,\mathbf n)$};
\node[anchor=base west,text=figureSlate,scale=0.7879168,font={\FigureSans\mdseries\fontsize{10}{12.000}\selectfont}] at (298.05389,148.54501) {with $\tau=\log r$ and $\mathbf n\in S^{d-1}$};
% Requested addition: X is exactly the midpoint of the two bilocal endpoints.
\coordinate (bilocal-one) at (27.14395,52.64460);
\coordinate (bilocal-two) at (94.81920,115.18300);
\coordinate (bilocal-centre) at ($(bilocal-one)!0.5!(bilocal-two)$);
\fill[black] (bilocal-centre) circle[radius=1.9bp];
\node[anchor=base west,text=black,scale=0.7879168,font={\normalfont\mdseries\fontsize{12}{14.400}\selectfont}] at (49.90000,94.30000) {$X$};
\end{tikzpicture}%
\endgroup%

